Uncovering Bugs in Formal Explainers: A Case Study with PyXAI

Formal explainable artificial intelligence (XAI) offers unique theoretical guarantees of rigor when compared to other non-formal methods of explainability. However, little attention has been given to the validation of practical implementations of formal explainers. This paper develops a novel methodology for validating formal explainers and reports on the assessment of the publicly available formal explainer PyXAI. The paper documents the existence of incorrect explanations computed by PyXAI on most of the datasets analyzed in the experiments, thereby confirming the importance of the proposed novel methodology for the validation of formal explainers.

==> texfigs/ex2-tree01.tex <==
\forestset{
  BDT/.style={
    for tree={
      l=1.125cm,s sep=0.575cm,
      if n children=0{}{rounded corners},
      draw,
      %rounded corners,
      edge={
        my edge
      },
      % edge={->},
      %%if n=1{
      if n=2 {
        edge+={0 my edge},
      }{},
      %font=\sffamily,
    }
  },
}
%

\begin{forest}
  tikz+={\node[anchor=south] at (.north) {\text{T\(_1\)}};},
  BDT
  [$x_1 \leq 6.5$
    [$x_4 \leq 32.5$, edge label={node[near start,left,xshift=-2.75pt] {{ yes}}}
      [$x_3 \leq 98$
        [$x_2 \leq 143.5$
          [{\color{darkred}0}]
          [{\color{darkgreen}1}]
        ]
        [{\color{darkgreen}1}]
      ]
      [$x_5 \leq 151.5$
        [$x_8 \leq 40.5$
          [{\color{darkred}0}]
          [{\color{darkgreen}1}]
        ]
        [$x_6 \leq 37.95$
          [{\color{darkgreen}1}]        
          [{\color{darkred}0}]
        ]
      ]
    ]
    [$x_3 \leq 108$, edge label={node[near start,right,xshift=2.75pt] {{ no}}}, edge+={ultra thick, draw=darkred}
      [$x_2 \leq 128$, edge+={ultra thick, draw=darkred}
        [$x_7 \leq 0.411$, edge+={ultra thick, draw=darkred}
          [{\color{darkred}0}, edge+={ultra thick, draw=darkred}]
          [{\color{darkgreen}1}]
        ]
        [$x_8 \leq 60.5$
          [{\color{darkgreen}1}]      
          [{\color{darkred}0}]
        ] 
      ]
      [{\color{darkgreen}1}]
    ] 
 ]
\end{forest}


==> texfigs/ex2-tree02.tex <==
\forestset{
  BDT/.style={
    for tree={
      l=1.125cm,s sep=0.575cm,
      if n children=0{}{rounded corners},
      draw,
      %rounded corners,
      edge={
        my edge
      },
      % edge={->},
      %%if n=1{
      if n=2 {
        edge+={0 my edge},
      }{},
      %font=\sffamily,
    }
  },
}
%

\begin{forest}
  tikz+={\node[anchor=south] at (.north) {\text{T\(_2\)}};},
  BDT
  [$x_1 \leq 6.5$
    [$x_2 \leq 111.5$,  edge label={node[near start,left,xshift=-2.75pt] {{ yes}}}
      [{\color{darkred}0}]
      [$x_6 \leq 23.25$
        [{\color{darkred}0}]
        [{\color{darkgreen}1}]
      ]
    ]
    [$x_6 \leq 24.7$, edge label={node[near start,right,xshift=2.75pt] {{ no}}}, edge+={ultra thick, draw=darkred}
      [{\color{darkred}0}]
      [$x_8 \leq 60.5$, edge+={ultra thick, draw=darkred}
        [$x_2 \leq 139$, edge+={ultra thick, draw=darkred}
          [{\color{darkred}0}, edge+={ultra thick, draw=darkred}]
          [{\color{darkgreen}1}]
        ]
        [{\color{darkred}0}] 
      ]
    ] 
 ]
\end{forest}


==> texfigs/ex2-tree03.tex <==
\forestset{
  BDT/.style={
    for tree={
      l=1.125cm,s sep=0.575cm,
      if n children=0{}{rounded corners},
      draw,
      %rounded corners,
      edge={
        my edge
      },
      % edge={->},
      %%if n=1{
      if n=2 {
        edge+={0 my edge},
      }{},
      %font=\sffamily,
    }
  },
}
%

\begin{forest}
  tikz+={\node[anchor=south] at (.north) {\text{T\(_3\)}};},
  BDT
  [$x_2 \leq 123.5$
    [$x_6 \leq 26.75$, edge label={node[near start,left,xshift=-2.75pt] {{ yes}}}, edge+={ultra thick, draw=darkgreen}
      [{\color{darkred}0}]
      [$x_8 \leq 29.5$, edge+={ultra thick, draw=darkgreen}
         [$x_7 \leq 1.121$
            [{\color{darkred}0}]
            [{\color{darkgreen}1}]         
         ]
         [$x_1 \leq  7.5$, edge+={ultra thick, draw=darkgreen}
            [{\color{darkred}0}]
            [{\color{darkgreen}1}, edge+={ultra thick, draw=darkgreen}]            
         ]
      ]
    ]
    [$x_2 \leq 157.5$,  edge label={node[near start,right,xshift=2.75pt] {{ no}}}
      [$x_8 \leq 37.5$
          [{\color{darkred}0}]
          [{\color{darkgreen}1}]
      ]    
      [$x_6 \leq 29.85$
        [$x_6 \leq 25.8$
          [{\color{darkgreen}1}]
          [{\color{darkred}0}]
        ]
        [$x_5 \leq 587.5$
          [{\color{darkgreen}1}]
          [{\color{darkred}0}] 
        ] 
      ]
    ] 
 ]
\end{forest}


==> texfigs/ex3-tree01.tex <==
\forestset{
  BDT/.style={
    for tree={
      l=1.125cm,s sep=0.575cm,
      if n children=0{}{rounded corners},
      draw,
      %rounded corners,
      edge={
        my edge
      },
      % edge={->},
      %%if n=1{
      if n=2 {
        edge+={0 my edge},
      }{},
      %font=\sffamily,
    }
  },
}
%

\begin{forest}
  tikz+={\node[anchor=south] at (.north) {\text{T\(_1\)}};},
  BDT
[$x_4 < 0.631000042$
  [$x_4 < -0.308499992$, edge label={node[near start,left,xshift=-2.75pt] {{ yes}}}
    [$x_2 < 0.817999959$
      [$0.0290748924$]
      [$-0.33644861$]
    ]
    [$x_3 < 1.449$
      [$-0.541057169$]
      [$0.120000005$]
    ]
  ]
  [$x_1 < 1.403$, edge label={node[near start,right,xshift=2.75pt] {{ no}}}, edge+={ultra thick, draw=darkred}
    [$x_1 < 0.277500004$
      [$-0.0100278556$]
      [$0.226630449$]
    ]
    [$x_3 < 1.02250004$, edge+={ultra thick, draw=darkred}
      [$-0.564179122$, edge+={ultra thick, draw=darkred}]
      [$-0.0461538509$]
    ]
  ]
]
\end{forest}


==> texfigs/ex3-tree02.tex <==
\forestset{
  BDT/.style={
    for tree={
      l=1.125cm,s sep=0.575cm,
      if n children=0{}{rounded corners},
      draw,
      %rounded corners,
      edge={
        my edge
      },
      % edge={->},
      %%if n=1{
      if n=2 {
        edge+={0 my edge},
      }{},
      %font=\sffamily,
    }
  },
}
%

\begin{forest}
  tikz+={\node[anchor=south] at (.north) {\text{T\(_2\)}};},
  BDT
[$x_4<0.702499986$
  [$x_3 < 0.685000002$,  edge label={node[near start,left,xshift=-2.75pt] {{ yes}}}, edge+={ultra thick, draw=darkred}
    [$x_1<0.172499999$, edge+={ultra thick, draw=darkred}
      [$-0.153566822$]
      [$-0.456195921$, edge+={ultra thick, draw=darkred}]
    ]
    [$x_5<0.621999979$
      [$-0.241189703$]
      [$0.352639019$]
    ]
  ]
  [$x_1<1.324$, edge label={node[near start,right,xshift=2.75pt] {{ no}}}
    [$x_1<0.159500003$
      [$-0.0891945809$]
      [$0.154747352$]
    ]
    [$x_3<1.31799996$
      [$-0.421002328$]
      [$0.0654052421$]
    ]
  ]
]
\end{forest}


==> texfigs/tree01.tex <==
\forestset{
  BDT/.style={
    for tree={
      l=1.125cm,s sep=0.575cm,
      if n children=0{}{circle},
      draw,
      edge={
        my edge
      },
      %%if n=1{
      if n=2 {
        edge+={0 my edge},
      }{},
      %font=\sffamily,
    }
  },
}
%
\begin{forest}
 tikz+={\node[anchor=south] at (.north) {\text{T\(_1\)}};},
 %
  BDT
  [$x_1$
    [$x_9$,  edge label={node[near start,left,xshift=-2.75pt] {{\scriptsize0}}}
      [{\footnotesize\color{darkgreen}0}]
      [$x_7$
        [{\footnotesize\color{darkred}0}]
        [{\footnotesize\color{darkgreen}1}]
      ]
    ]
    [$x_2$, edge label={node[near start,right,xshift=2.75pt] {{\scriptsize1}}}, edge+={ultra thick, draw=darkgreen}
     [$x_8$, edge+={ultra thick, draw=darkgreen}
       [{\footnotesize\color{darkred}0}]
       [$x_9$, edge+={ultra thick, draw=darkgreen} 
         [{\footnotesize\color{darkred}0}]
         [{\footnotesize\color{darkgreen}1}, edge+={ultra thick, draw=darkgreen}]
       ]  
     ]
     [$x_5$
       [$x_8$ 
         [{\footnotesize\color{darkred}0}]  
         [{\footnotesize\color{darkgreen}1}]
       ]
       [$x_3$
         [{\footnotesize\color{darkred}0}]  
         [{\footnotesize\color{darkgreen}1}]       
       ]
     ]
    ]
  ]
\end{forest}


==> texfigs/tree02.tex <==
\forestset{
  BDT/.style={
    for tree={
      l=1.125cm,s sep=0.575cm,
      if n children=0{}{circle},
      draw,
      edge={
        my edge
      },
      %%if n=1{
      if n=2 {
        edge+={0 my edge},
      }{},
      %font=\sffamily,
    }
  },
}
%
\begin{forest}
 tikz+={\node[anchor=south] at (.north) {\text{T\(_2\)}};},
 %
  BDT
  [$x_7$
    [$x_2$, edge label={node[near start,left,xshift=-2.75pt] {{\scriptsize0}}}
      [{\footnotesize\color{darkred}0}]
      [$x_6$
        [{\footnotesize\color{darkred}0}]
        [$x_3$
          [{\footnotesize\color{darkred}0}]
          [{\footnotesize\color{darkgreen}1}]
        ]
      ]
    ]  
    [$x_6$, edge label={node[near start,right,xshift=2.75pt] {{\scriptsize1}}}, edge+={ultra thick, draw=darkgreen}
     [$x_9$
      [{\footnotesize\color{darkred}0}]
      [$x_2$
         [{\footnotesize\color{darkred}0}]
         [{\footnotesize\color{darkgreen}1}]
      ] 
     ]
     [$x_5$, edge+={ultra thick, draw=darkgreen}
      [{\footnotesize\color{darkred}0}]
      [{\footnotesize\color{darkgreen}1}, edge+={ultra thick, draw=darkgreen}]
     ] 
    ]
  ]
\end{forest}


==> texfigs/tree03.tex <==
\forestset{
  BDT/.style={
    for tree={
      l=1.125cm,s sep=0.575cm,
      if n children=0{}{circle},
      draw,
      edge={
        my edge
      },
      %%if n=1{
      if n=2 {
        edge+={0 my edge},
      }{},
      %font=\sffamily,
    }
  },
}
%
\begin{forest}
 tikz+={\node[anchor=south] at (.north) {\text{T\(_3\)}};},
 %
  BDT
  [$x_7$
    [$x_1$, edge label={node[near start,left,xshift=-2.75pt] {{\scriptsize0}}}
      [{\footnotesize\color{darkred}0}]
      [$x_2$
         [{\footnotesize\color{darkred}0}]
         [$x_8$
           [{\footnotesize\color{darkgreen}1}]
           [{\footnotesize\color{darkred}0}]
         ]
      ]
    ]
    [$x_9$, edge label={node[near start,right,xshift=2.75pt] {{\scriptsize1}}}, edge+={ultra thick, draw=darkgreen}
      [$x_5$
         [{\footnotesize\color{darkred}0}]
         [$x_6$
           [{\footnotesize\color{darkred}0}]
           [{\footnotesize\color{darkgreen}1}]
         ]
      ]
     [$x_8$, edge+={ultra thick, draw=darkgreen} 
       [{\footnotesize\color{darkred}0}]
       [{\footnotesize\color{darkgreen}1}, edge+={ultra thick, draw=darkgreen}]
     ]
    ]
  ]
\end{forest}


==> texfigs/tree04.tex <==
\forestset{
  BDT/.style={
    for tree={
      l=1.125cm,s sep=0.575cm,
      if n children=0{}{circle},
      draw,
      edge={
        my edge
      },
      %%if n=1{
      if n=2 {
        edge+={0 my edge},
      }{},
      %font=\sffamily,
    }
  },
}
%
\begin{forest}
 tikz+={\node[anchor=south] at (.north) {\text{T\(_4\)}};},
 %
  BDT
  [$x_6$
    [$x_9$, edge label={node[near start,left,xshift=2.75pt] {{\scriptsize0}}}
     [{\footnotesize\color{darkred}0}]
     [$x_3$
      [{\footnotesize\color{darkred}0}] 
      [$x_8$
       [{\footnotesize\color{darkred}0}]
       [{\footnotesize\color{darkgreen}1}]
      ]
     ]
    ]
    [$x_5$, edge label={node[near start,right,xshift=2.75pt] {{\scriptsize1}}}, edge+={ultra thick, draw=darkgreen}
     [$x_8$
      [{\footnotesize\color{darkred}0}]
      [$x_4$
       [{\footnotesize\color{darkred}0}]
       [{\footnotesize\color{darkgreen}1}]
      ]
     ]
     [$x_3$, edge+={ultra thick, draw=darkgreen}
      [{\footnotesize\color{darkgreen}1}]
      [$x_4$, edge+={ultra thick, draw=darkgreen}
       [{\footnotesize\color{darkred}0}]
       [{\footnotesize\color{darkgreen}1}, edge+={ultra thick, draw=darkgreen}]
      ]
     ]
    ]
  ]
\end{forest}

